On base station localization for state estimation over lossy networks

We consider a state estimation problem where observations are made by multiple sensors. These observations are communicated over a lossy wireless network to a central base station that computes estimates via a Kalman filter. The goal is to determine the optimal location of the base station under a certain class of packet loss probability models. It is shown in the two sensor case that the base station is optimally located at one of the sensor locations. Empirical evidence suggests that the result holds in some generality.

==> examples/ex3.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx, color and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,color,psfrag}
%    \begin{document}\input{ex3}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           31-May-2007 13:00:55
% eps bounding box:     10 cm x 7.5 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{0}%
\psfrag{x02}[t][t]{0.05}%
\psfrag{x03}[t][t]{0.1}%
\psfrag{x04}[t][t]{0.15}%
\psfrag{x05}[t][t]{0.2}%
\psfrag{x06}[t][t]{0.25}%
\psfrag{x07}[t][t]{0.3}%
\psfrag{x08}[t][t]{0.35}%
\psfrag{x09}[t][t]{0.4}%
\psfrag{x10}[t][t]{0.45}%
\psfrag{x11}[t][t]{0.5}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{0.05}%
\psfrag{v03}[r][r]{0.1}%
\psfrag{v04}[r][r]{0.15}%
\psfrag{v05}[r][r]{0.2}%
\psfrag{v06}[r][r]{0.25}%
\psfrag{v07}[r][r]{0.3}%
\psfrag{v08}[r][r]{0.35}%
\psfrag{v09}[r][r]{0.4}%
\psfrag{v10}[r][r]{0.45}%
%
% Figure:
\resizebox{8cm}{!}{\includegraphics{examples/ex3.eps}}%
\end{psfrags}%
%
% End ex3.tex

